Penalized Parabolic Relaxation for Optimal Power Flow Problem

This paper is concerned with optimal power flow (OPF), which is the problem of optimizing the transmission of electricity in power systems. Our main contributions are as follows: (i) we propose a novel parabolic relaxation, which transforms non-convex OPF problems into convex quadratically-constrained quadratic programs (QCQPs) and can serve as an alternative to the common practice semidefinite programming (SDP) and second-order cone programming (SOCP) relaxations, (ii) we propose a penalization technique which is compatible with the SDP, SOCP, and parabolic relaxations and guarantees the recovery of feasible solutions for OPF, under certain assumptions. The proposed penalized convex relaxation can be used sequentially to find feasible and near-globally optimal solutions for challenging instances of OPF. Extensive numerical experiments on small and large-scale benchmark systems corroborate the efficacy of the proposed approach. By solving a few rounds of penalized convex relaxation, fully feasible solutions are obtained for benchmark test cases from [1]-[3] with as many as 13659 buses. In all cases, the solutions obtained are not more than 0.32% worse than the best-known solutions.

==> circ_01.tex <==
\begin{figure*}[!t]
  \begin{center}
  \vspace{2mm}
    \tikzset{R_F/.style = {draw,thick,minimum size=2em}}
    \begin{circuitikz}[american, cute inductors]
    %=============Transformer
		\draw (0,0) node [scale = 1.1, transformer core] (T){}  (T.base) node[below] {\tiny$\tau_l e^{\irm\theta_l}\!\!:\!1$};
        \draw (T.A1) to [short, -o] ++(-0.2,0) coordinate (TA1);
	    \draw (T.A2) to [short, -o] ++(-0.2,0) coordinate (TA2);
  	%============v_f
	\path (TA2) -- node (A2A1) {\footnotesize $v_{f}$} (TA1);
		\draw[->,>=stealth',shorten >=4pt, shorten <=0.5pt, very thin] (A2A1) edge[bend left=0]  (TA1);
        \draw[-,shorten >=0.5pt, shorten <=4pt, very thin] (TA2) edge[bend left=0]  (A2A1);
% 	%============v_f/N
% 	\path ([xshift=-8pt]T.B2) -- node (B2B1) {\large $\frac{v_f}{N}$} ([xshift=-8pt]T.B1);
%         \draw[->,>=stealth',shorten >=4pt, shorten <=1pt,very thin] (B2B1) edge[bend left=0]  ([xshift=-8pt]T.B1);
%         \draw[-,shorten >=1pt, shorten <=4pt, very thin] ([xshift=-8pt]T.B2) edge[bend left=0]  (B2B1);
%============p_vec+iq_vec
    \draw[->,>=stealth',very thin] ([xshift=0cm,yshift=4pt]TA1) -- node[above] {\footnotesize $\vec{p}_{l}\!+\!\irm\,\vec{q}_{l}$} +(22pt,0);
%============N*i_f
%   \draw[->,>=stealth',very thin] ([xshift=-0.65cm,yshift=4pt]T.B1) -- node[above] {\footnotesize $N\!\!\times\!i_f$} +(20pt,0);
    %=============
    \draw (T.B1) to [short] ++(0.2,0) coordinate (B1E);
    \draw (T.B2) to [short] ++(0.2,0) coordinate (B2E);
    
	%============== R_1 & below
    \path (B1E) -- node[R_F] (r1) {\footnotesize${
g_{\sm{\mathrm{srs}}{6},\,l} +\irm\,
b_{\sm{\mathrm{srs}}{6},\,l}}$} ++(5.1,0) coordinate (E1Y);
        	\draw[-] (r1) edge[bend left=0]  (E1Y);
        	\draw[-] (B1E) edge[bend left=0]  (r1);
            
    \draw (B2E) to [short] ++(5.1,0) coordinate (E2Y);
    %============p_s_vec+iq_s_vec
    \draw[->,>=stealth',very thin] ([xshift=5pt,yshift=4pt]B1E) -- node[above] {\footnotesize ${\vec{p}_{\sm{\mathrm{srs}}{6},\,l}\!+\! \irm \,\vec{q}_{\sm{\mathrm{srs}}{6},\,l}}$} +(20pt,0);
     \draw[->,>=stealth',very thin] ([xshift=-5pt,yshift=4pt]E1Y) -- node[above] {\footnotesize ${\cev{p}_{\sm{\mathrm{srs}}{6},\,l}\!+\! \irm \, \cev{q}_{\sm{\mathrm{srs}}{6},\,l}}$} +(-20pt,0);
    %============== End lines
    \draw (E1Y) to [short,-o] ++(1.4,0) coordinate (Y1E);
    \draw (E2Y) to [short,-o] ++(1.4,0) coordinate (Y2E);
    
  	%============== R_2
	\path (B1E) -- node[R_F] (r2) {\footnotesize$\irm\frac{b_{\mathrm{prl},\,l}}{2}$} (B2E);
        	\draw[-] (r2) edge[bend left=0]  (B2E);
        	\draw[-] (B1E) edge[bend left=0]  (r2);
            
	%============== R_3
	\path (E1Y) -- node[R_F] (r3) {\footnotesize$\irm\frac{b_{\mathrm{prl},\,l}}{2}$} (E2Y);
        	\draw[-] (r3) edge[bend left=0]  (E2Y);
        	\draw[-] (E1Y) edge[bend left=0]  (r3);
            
	%============== p_cev+q_cev
    \draw[->,>=stealth',very thin] ([xshift=0cm,yshift=4pt]Y1E) -- node[above] {\footnotesize $\cev{p}_l\!+\! \irm \,\cev{q}_l$} +(-20pt,0);
	%============== v_t
	\path (Y2E) -- node (EY1Y2) {\footnotesize $v_{t}$} (Y1E);
        	\draw[->,>=stealth',shorten >=4pt, shorten <=1pt, very thin] (EY1Y2) edge[bend left=0]  (Y1E);
        	\draw[-,shorten >=1pt, shorten <=4pt, very thin] (Y2E) edge[bend left=0]  (EY1Y2);

   \end{circuitikz} 
  \end{center}
    \vspace{-4mm}
  \caption{Branch Model}
  \vspace{-4mm}
  \label{fig:branch}
\end{figure*}

==> plot_01.tex <==
%%%%%%%%% ABSTRACT
\tikzset{
    master/.style={
        execute at end picture={
            \coordinate (lower right) at (current bounding box.south east);
            \coordinate (upper left) at (current bounding box.north west);
        }
    },
    slave/.style={
        execute at end picture={
            \pgfresetboundingbox
            \path (upper left) rectangle (lower right);
        }
    }
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}
\vspace{0.08cm}
\captionsetup[subfigure]{position=b}
\centering
\begin{tikzpicture}[master,scale=0.85]
\centering
\begin{axis}[
		width = 0.52\textwidth,
		height = 0.29\textwidth,
        xmode= normal,
		ymode= log,	
    	ylabel= {$\tr\{\Wbf\!-\!\vbf\vbf^{\ast}\}$},
    	ylabel shift= -0.2cm,
 		xmin= 0,
  		xmax= 14000,
        ymax= 0.1,
        xtick= \empty,
        xshift = -1mm,
    	grid style = dashed,
        legend pos = north east,
		legend cell align = {left},
        legend image post style = {scale=0.7},
        legend style={font=\scriptsize, inner xsep=0.2pt, inner ysep=0.1pt},
]
\draw[<->, densely dotted, line width= 0.05cm, Fcolor] (axis cs:400,0.003)--(axis cs:13750,0.003) node [black, pos=0.55, above] {\footnotesize \raisebox{-0.2ex}[0pt][-0.2ex]{$\Wbf\!=\!\vbf\vbf^{\ast}$}};
\draw[<->, densely dotted, line width= 0.05cm, Fcolor] (axis cs:1250,0.0056)--(axis cs:13750,0.0056) node [black, pos=0.5, above] {\footnotesize \raisebox{-0.2ex}[0pt][-0.2ex]{$\Wbf\!=\!\vbf\vbf^{\ast}$}};
\draw[<->, densely dotted, line width= 0.05cm, Fcolor] (axis cs:6400,0.01)--(axis cs:13750,0.01) node [black, pos=0.5, above] {\footnotesize \raisebox{-0.2ex}[0pt][-0.2ex]{$\Wbf\!=\!\vbf\vbf^{\ast}$}};
\addplot[color=red,line width=0.5mm] table[x=X,y=YSDP,col sep=comma] {5pjm.csv};
\addplot[dashed,color=blue,line width=0.5mm] table[x=X,y=YSOCP,col sep=comma] {5pjm.csv};
\addplot[dash dot,color=black,line width=0.5mm] table[x=X,y=YPara,col sep=comma] {5pjm.csv};

\legend{$\mathrm{SDP}$,$\mathrm{SOCP}$,$\mathrm{Parabolic}$}
\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \vspace{0.1cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[slave,scale=0.85]
\centering
\begin{axis}[
		width = 0.52\textwidth,
		height = 0.29\textwidth,
        xmode=normal,
		ymode=normal,	
		ylabel shift = -0.1cm,
  		xmin = 0,
 		xmax = 14000,
        xtickmax = 13000,
        ymin = 14700,
        xtick scale label code/.code={\pgfmathparse{int(#1)}$\mu \times 10^{-\pgfmathresult}$},
 		every x tick scale label/.style={at={(xticklabel cs:0.5)}, anchor = north},
        ytick scale label code/.code={\pgfmathparse{int(#1)}$h_{\mathrm{L}}(\obf,\pbf) \times 10^{-\pgfmathresult}$},
        every y tick scale label/.style={at={(yticklabel cs:0.5)}, anchor = south, rotate = 90},  
    	legend pos=south east,
    	grid style=dashed,
		legend cell align={left},
        legend image post style={scale=0.7},
        legend style={font=\scriptsize, inner xsep=0.2pt, inner ysep=0.1pt},
]
\draw[<->, densely dotted, line width= 0.06cm, Fcolor] (axis cs:400,16675)--(axis cs:13750,16675) node [black, pos=0.6, above] {\footnotesize \raisebox{-0.2ex}[0pt][-0.2ex]{$\Wbf\!=\!\vbf\vbf^{\ast}$}};
\draw[<->, densely dotted, line width= 0.06cm, Fcolor] (axis cs:1250,17305)--(axis cs:13750,17305) node [black, pos=0.6, above] {\footnotesize \raisebox{-0.2ex}[0pt][-0.2ex]{$\Wbf\!=\!\vbf\vbf^{\ast}$}};
\draw[<->, densely dotted, line width= 0.06cm, Fcolor] (axis cs:6400,18010)--(axis cs:13750,18010) node [black, pos=0.53, above] {\footnotesize \raisebox{-0.2ex}[0pt][-0.2ex]{$\Wbf\!=\!\vbf\vbf^{\ast}$}};

\addplot[color=red,line width=0.5mm] table[x=X,y=CSDP,col sep=comma] {5pjm.csv};
\addplot[dashed,color=blue,line width=0.5mm] table[x=X,y=CSOCP,col sep=comma] {5pjm.csv};
\addplot[dash dot,color=black,line width=0.5mm] table[x=X,y=CPara,col sep=comma] {5pjm.csv};

\legend{$\mathrm{SDP}$,$\mathrm{SOCP}$,$\mathrm{Parabolic}$}
\end{axis}
\end{tikzpicture}
\vspace{8mm}
\caption{Behavior analysis of the penalized convex relaxations for different choices of $\mu$ (nesta\_case5\_pjm \cite{coffrin2014nesta}). Top: feasibility violation; Bottom: resulting cost values}
\vspace{-0.5mm}
\label{plt:plot_feas_cost}
\end{figure}


==> plot_01_ext.tex <==
%%%%%%%%% ABSTRACT
\tikzset{
    master/.style={
        execute at end picture={
            \coordinate (lower right) at (current bounding box.south east);
            \coordinate (upper left) at (current bounding box.north west);
        }
    },
    slave/.style={
        execute at end picture={
            \pgfresetboundingbox
            \path (upper left) rectangle (lower right);
        }
    }
}
\begin{figure}
\captionsetup[subfigure]{position=b}
\centering
\begin{tikzpicture}[master,scale=0.85]
\centering
%\tikzstyle{every node}=[font=\large]
\begin{axis}[
		width = 0.49\textwidth,
		height = 0.32\textwidth,
% 		xmode=normal,
        xmode=normal,
		ymode=log,	
%     	xlabel={\large$\mu$},
    	ylabel={$\tr\{\Wbf\!-\!\vbf\vbf^{\ast}\}$},
    	ylabel shift = -0.2cm,
 		xmin=0,
  		xmax=14000,
%%==================xtickmax = 13000,
        %ymin=0.0005,
%   	xtick={0,100,20,300,400},
% 		ymin=-0.1,
        ymax= 0.1,
%         xticklabels = \empty,
%       xticklabel style = {white},
% 		xtick label style={font=\tiny} 
%       xlabel shift = 3cm,
%   	ytick={0.01,0.1},
% 		scaled y ticks =false,
%		scaled ticks=true,
%       tick label style={/pgf/number format/fixed},
		%scaled ticks = base 10:-3,
%%%================xtick scale label code/.code={\pgfmathparse{int(#1)}$\mu \cdot 10^{\pgfmathresult}$},
%%%===============every x tick scale label/.style={at={(xticklabel cs:0.5)}, anchor = north},
%         ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
%         every y tick scale label/.style={at={(yticklabel cs:0.5)}, anchor = south, rotate = 90},  
% 		yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
		%log ticks with fixed point,
% 		ymajorgrids = true,
% 		xmajorgrids = true,
    	grid style = dashed,
        legend pos = north east,
		legend cell align = {left},
        legend image post style = {scale=0.7},
        legend style={font=\scriptsize, inner xsep=0.2pt, inner ysep=0.1pt},
]
\draw[<->, densely dotted, line width= 0.05cm, Fcolor] (axis cs:400,0.003)--(axis cs:13750,0.003) node [black, pos=0.55, above] {\footnotesize \raisebox{-0.2ex}[0pt][-0.2ex]{$\Wbf\!=\!\vbf\vbf^{\ast}$}};
\draw[<->, densely dotted, line width= 0.05cm, Fcolor] (axis cs:1250,0.0056)--(axis cs:13750,0.0056) node [black, pos=0.5, above] {\footnotesize \raisebox{-0.2ex}[0pt][-0.2ex]{$\Wbf\!=\!\vbf\vbf^{\ast}$}};
\draw[<->, densely dotted, line width= 0.05cm, Fcolor] (axis cs:6400,0.01)--(axis cs:13750,0.01) node [black, pos=0.5, above] {\footnotesize \raisebox{-0.2ex}[0pt][-0.2ex]{$\Wbf\!=\!\vbf\vbf^{\ast}$}};
\addplot[color=red,line width=0.5mm] table[x=X,y=YSDP,col sep=comma] {5pjm.csv};
\addplot[dashed,color=blue,line width=0.5mm] table[x=X,y=YSOCP,col sep=comma] {5pjm.csv};
\addplot[dash dot,color=black,line width=0.5mm] table[x=X,y=YPara,col sep=comma] {5pjm.csv};

\legend{$\mathrm{SDP}$,$\mathrm{SOCP}$,$\mathrm{Parabolic}$}
% \addplot[dashed, color=red,line width=0.5mm] table[x=X,y=Y2,col sep=comma] {Results/testdataErr.csv};
% \legend{$\mu=0.1$, $\mu=1$, $\mu=10$}
\end{axis}
%\label{plt:plot_feasibility_violation}
\end{tikzpicture}
%
\vspace{0.1cm}
%
\begin{tikzpicture}[slave,scale=0.85]
\centering
%\tikzstyle{every node}=[font=\large]
\begin{axis}[
		width = 0.49\textwidth,
		height = 0.32\textwidth,
% 		xmode=normal,
        xmode=normal,
		ymode=normal,	
%         xlabel={\large$\mu$},
%         ylabel={Cost},
		ylabel shift = -0.1cm,
  		xmin = 0,
 		xmax = 14000,
        xtickmax = 13000,
        ymin = 14700,
%     	ymax= 13000,
%   	xtick={0,100,200,300,400},
%		ytick={10000, 11000, 12000, 13000, 14000, 15000, 16000},
%		scaled y ticks = base 10:-5,
        xtick scale label code/.code={\pgfmathparse{int(#1)}$\mu \cdot 10^{\pgfmathresult}$},
 		every x tick scale label/.style={at={(xticklabel cs:0.5)}, anchor = north},
        ytick scale label code/.code={\pgfmathparse{int(#1)}$\text{Cost}\, \cdot 10^{\pgfmathresult}$},
        every y tick scale label/.style={at={(yticklabel cs:0.5)}, anchor = south, rotate = 90},  
        %
    	legend pos=south east,
%     	ymajorgrids=true,
% 		xmajorgrids=true,
    	grid style=dashed,
		legend cell align={left},
        legend image post style={scale=0.7},
        legend style={font=\scriptsize, inner xsep=0.2pt, inner ysep=0.1pt},
]
\draw[<->, densely dotted, line width= 0.06cm, Fcolor] (axis cs:400,16675)--(axis cs:13750,16675) node [black, pos=0.6, above] {\footnotesize \raisebox{-0.2ex}[0pt][-0.2ex]{$\Wbf\!=\!\vbf\vbf^{\ast}$}};
\draw[<->, densely dotted, line width= 0.06cm, Fcolor] (axis cs:1250,17305)--(axis cs:13750,17305) node [black, pos=0.6, above] {\footnotesize \raisebox{-0.2ex}[0pt][-0.2ex]{$\Wbf\!=\!\vbf\vbf^{\ast}$}};
\draw[<->, densely dotted, line width= 0.06cm, Fcolor] (axis cs:6400,18010)--(axis cs:13750,18010) node [black, pos=0.53, above] {\footnotesize \raisebox{-0.2ex}[0pt][-0.2ex]{$\Wbf\!=\!\vbf\vbf^{\ast}$}};

\addplot[color=red,line width=0.5mm] table[x=X,y=CSDP,col sep=comma] {5pjm.csv};
\addplot[dashed,color=blue,line width=0.5mm] table[x=X,y=CSOCP,col sep=comma] {5pjm.csv};
\addplot[dash dot,color=black,line width=0.5mm] table[x=X,y=CPara,col sep=comma] {5pjm.csv};

\legend{$\mathrm{SDP}$,$\mathrm{SOCP}$,$\mathrm{Parabolic}$}
\end{axis}
\end{tikzpicture}
\caption{Behavior analysis of the penalized relaxations for different choices of $\mu$ (nesta\_case5\_pjm \cite{coffrin2014nesta}).Top: feasibility violation; Bottom: total generation cost}
\vspace{-2.5mm}
\label{plt:plot_feas_cost}
\end{figure}
%%%%%%%%% ABSTRACT
% \begin{tikzpicture}
%  \tikzstyle{every node}=[font=\large]
% \begin{axis}[
% 		width = 0.5\textwidth,
% 		height = 0.5\textwidth,
% 		xmode=normal,
% 		%ymode=log,
%     xlabel={Iteration Number},
%     ylabel={Cost Value},
% 		%ylabel shift = 2cm,
% 		ylabel near ticks,
%     xmin=0,
% 		xmax=500,
%     %ymin=1e-5, ymax= 1e+0,
%     xtick={0,100,200,300,400},
%     ytick={2, 4, 6, 8, 10, 12, 14},
%     legend pos=north east,
%     ymajorgrids=true,
% 		xmajorgrids=true,
%     grid style=dashed,
% 		legend cell align={left},
% ]
%  %\addplot+[only marks,red,mark=asterisk,mark size=1.7,thick,forget plot] table[x=Recall,y=Precision] {data/pr_curves/pro_human_diff.txt};
% \addplot[dashdotted, color=blue,line width=0.5mm] table[x=X,y=Y1] {Results/Cost_pre.txt};
% \addplot[dashed, color=red,line width=0.5mm] table[x=X,y=Y2] {Results/Cost_pre.txt};
% \addplot[color=YellowOrange,line width=0.5mm] table[x=X,y=Y3] {Results/Cost_pre.txt};	
% \legend{$\mu=0.1$,$\mu=1$,$\mu=10$}
% \end{axis}
% \end{tikzpicture}

